Investigating Driving Interactions: A Robust Multi-Agent Simulation Framework for Autonomous Vehicles

Current validation methods often rely on recorded data and basic functional checks, which may not be sufficient to encompass the scenarios an autonomous vehicle might encounter. In addition, there is a growing need for complex scenarios with changing vehicle interactions for comprehensive validation. This work introduces a novel synchronous multi-agent simulation framework for autonomous vehicles in interactive scenarios. Our approach creates an interactive scenario and incorporates publicly available edge-case scenarios wherein simulated vehicles are replaced by agents navigating to predefined destinations. We provide a platform that enables the integration of different autonomous driving planning methodologies and includes a set of evaluation metrics to assess autonomous driving behavior. Our study explores different planning setups and adjusts simulation complexity to test the framework's adaptability and performance. Results highlight the critical role of simulating vehicle interactions to enhance autonomous driving systems. Our setup offers unique insights for developing advanced algorithms for complex driving tasks to accelerate future investigations and developments in this field. The multi-agent simulation framework is available as open-source software: https://github.com/TUM-AVS/Frenetix-Motion-Planner

==> data/diff.tex <==
%%%%over t
\begin{tikzpicture}[trim axis left, ,trim axis right]


	\begin{axis}[
		boxplot/draw direction=y,
		width=.95\linewidth,
		height=0.5\linewidth,
        % xmin = -47, xmax = -5, 
        xmin = 3.7, xmax = 7.5,
        ymin = 4, ymax = 10,  
        % legend style={cells={align=left}},
%		symbolic x coords={Acceleration},
		xtick={4.0,5.0,6.0,7.0},
		ytick={5,7,9},
		% xticklabels = {Aggressive, Defensive, Normal },
		minor x tick num=1,
        % minor y tick num=1,
		axis x line = bottom,
		axis y line = left,
		%		ybar = 0.05cm,
		%		bar width =  0.5pt,
%		xmax = 3.5,
        ylabel style={align=center},
		ylabel={y (\si[per-mode=symbol]{\metre})},
		xlabel={t (\si[per-mode=symbol]{\second})},
%    % legend pos=north east,
 legend style={draw=none},
 legend columns=2, 
	legend style= {at={(0.5,1)},anchor=south, nodes={scale=0.85, transform shape},
		legend cell align = left, /tikz/column 2/.style={
                column sep=5pt}},
  % y label style={yshift=-1.5em},
  % y label style={yshift=-1.em},
	]


    \addplot [thick, draw=TUMOrange,dashed,] 
            table[x = t, y = 1_0_y, col sep=comma] {data/diff.csv};
    \addlegendentry{Veh. 1, agent}
	\addplot [thick, draw=TUMGreen,dashed ] 
            table[x = t, y = 2_0_y, col sep=comma] {data/diff.csv};
            \addlegendentry{Veh. 2, deterministic}
            
    \addplot [thick, draw=TUMOrange, dotted ] 
            table[x = t, y = 1_idm_y, col sep=comma] {data/diff.csv};
            \addlegendentry{Veh. 1, agent}
	\addplot [thick, draw=TUMGreen, dotted] 
            table[x = t, y = 2_idm_y, col sep=comma] {data/diff.csv};
            \addlegendentry{Veh. 2, semi-deterministic}

    \addplot [thick, draw=TUMOrange, ] 
            table[x = t, y = 1_ag_y, col sep=comma] {data/diff.csv};
            \addlegendentry{Veh. 1, agent}
	\addplot [thick, draw=TUMGreen ] 
            table[x = t, y = 2_ag_y, col sep=comma] {data/diff.csv};
            \addlegendentry{Veh. 2, agent}

\end{axis}

\end{tikzpicture}

%%%% over x
% \begin{tikzpicture}[trim axis left, ,trim axis right]


% 	\begin{axis}[
% 		boxplot/draw direction=y,
% 		width=.9\linewidth,
% 		height=0.4\linewidth,
%         xmin = -47, xmax = -5, 
%         ymin = 4.5, ymax = 9.5,        
%         legend style={cells={align=left}},
%         legend cell align = {left},
% %		symbolic x coords={Acceleration},
% 		% xtick={1,2,3},
% 		ytick={5,7,9},
% 		% xticklabels = {Aggressive, Defensive, Normal },
% 		% minor y tick num=1,
% 		axis x line = bottom,
% 		axis y line = left,
% 		%		ybar = 0.05cm,
% 		%		bar width =  0.5pt,
% %		xmax = 3.5,
%         ylabel style={align=center},
% 		ylabel={y in \si[per-mode=symbol]{\metre}},
% 		xlabel={x in \si[per-mode=symbol]{\metre}},
%    % legend pos=north east,
%  legend style={draw=none},
%  legend columns=2, 
%  legend style={at={(0.5,1)},anchor=south,/tikz/column 2/.style={
%                 column sep=5pt,
%             }, },
%   % y label style={yshift=-1.5em},
% 	]

%     \addplot [draw=TUMOrange,dashed,] 
%             table[x = 1_0_x, y = 1_0_y, col sep=comma] {data/diff.csv};
%     \addlegendentry{Veh. 1, agent}
% 	\addplot [draw=TUMGreen,dashed ] 
%             table[x = 2_0_x, y = 2_0_y, col sep=comma] {data/diff.csv};
%             \addlegendentry{Veh. 2, non-reactive}
            
%     \addplot [draw=TUMOrange, dotted ] 
%             table[x = 1_idm_x, y = 1_idm_y, col sep=comma] {data/diff.csv};
%             \addlegendentry{Veh. 1, agent}
% 	\addplot [draw=TUMGreen, dotted] 
%             table[x = 2_idm_x, y = 2_idm_y, col sep=comma] {data/diff.csv};
%             \addlegendentry{Veh. 2, Quasi-IDM}

%     \addplot [draw=TUMOrange, ] 
%             table[x = 1_ag_x, y = 1_ag_y, col sep=comma] {data/diff.csv};
%             \addlegendentry{Veh. 1, agent}
% 	\addplot [draw=TUMGreen ] 
%             table[x = 2_ag_x, y = 2_ag_y, col sep=comma] {data/diff.csv};
%             \addlegendentry{Veh. 2, agent}


% \end{axis}

% \end{tikzpicture}


==> data/diff2.tex <==
%%%% over t
\begin{tikzpicture}[trim axis left, ,trim axis right]


	\begin{axis}[
		boxplot/draw direction=y,
		width=.95\linewidth,
		height=0.5\linewidth,
        % xmin = -47, xmax = -5, 
        xmin = 3.7, xmax = 7.5,
        % legend style={cells={align=left}},
%		symbolic x coords={Acceleration},
		xtick={4.0,5.0,6.0,7.0},
        ymin = 7, ymax = 17,        
        legend style={cells={align=left}},
%		symbolic x coords={Acceleration},
		ytick={9,12,15},
		% xticklabels = {Aggressive, Defensive, Normal },
		% minor y tick num=1,
		axis x line = bottom,
		axis y line = left,
  minor x tick num=1,
        % minor y tick num=1,
		%		ybar = 0.05cm,
		%		bar width =  0.5pt,
%		xmax = 3.5,
        ylabel style={align=center},
		ylabel={v (\si[per-mode=reciprocal]{\metre\per\second})},
		xlabel={t (\si[per-mode=reciprocal]{\second})},
   legend pos=north west,
 legend style={draw=none},
  % y label style={yshift=-1.em},
	]


    \addplot [thick, draw=TUMOrange,dashed,] 
            table[x = t, y = 1_0_v, col sep=comma] {data/diff.csv};
    % \addlegendentry{Veh. 1, agent}
	\addplot [thick, draw=TUMGreen,dashed ] 
            table[x = t, y = 2_0_v, col sep=comma] {data/diff.csv};
            % \addlegendentry{Veh. 2, non-reactive}
            
    \addplot [thick, draw=TUMOrange, dotted ] 
            table[x = t, y = 1_idm_v, col sep=comma] {data/diff.csv};
            % \addlegendentry{Veh. 1, agent}
	\addplot [thick, draw=TUMGreen, dotted] 
            table[x = t, y = 2_idm_v, col sep=comma] {data/diff.csv};
            % \addlegendentry{Veh. 2, longitudinal reactions only}

    \addplot [thick, draw=TUMOrange, ] 
            table[x = t, y = 1_ag_v, col sep=comma] {data/diff.csv};
            % \addlegendentry{Veh. 1, agent}
	\addplot [thick, draw=TUMGreen ] 
            table[x = t, y = 2_ag_v, col sep=comma] {data/diff.csv};
            % \addlegendentry{Veh. 2, agent}

\end{axis}

\end{tikzpicture}


%%%% over x
% \begin{tikzpicture}[trim axis left, ,trim axis right]


% 	\begin{axis}[
% 		boxplot/draw direction=y,
% 		width=.9\linewidth,
% 		height=0.4\linewidth,
%         % xmin = -47, xmax = -5, 
%         ymin = 7, ymax = 16,        
%         legend style={cells={align=left}},
% %		symbolic x coords={Acceleration},
% 		% xtick={1,2,3},
% 		ytick={8,10,12,14},
% 		% xticklabels = {Aggressive, Defensive, Normal },
% 		% minor y tick num=1,
% 		axis x line = bottom,
% 		axis y line = left,
% 		%		ybar = 0.05cm,
% 		%		bar width =  0.5pt,
% %		xmax = 3.5,
%         ylabel style={align=center},
% 		ylabel={v in \si[per-mode=symbol]{\metre\per\second}},
% 		xlabel={x in \si[per-mode=symbol]{\metre}},
%    legend pos=north west,
%  legend style={draw=none},
%   % y label style={yshift=-1.em},
% 	]


%     \addplot [draw=TUMOrange,dashed,] 
%             table[x = 1_0_x, y = 1_0_v, col sep=comma] {data/diff.csv};
%     % \addlegendentry{Veh. 1, agent}
% 	\addplot [draw=TUMGreen,dashed ] 
%             table[x = 2_0_x, y = 2_0_v, col sep=comma] {data/diff.csv};
%             % \addlegendentry{Veh. 2, non-reactive}
            
%     \addplot [draw=TUMOrange, dotted ] 
%             table[x = 1_idm_x, y = 1_idm_v, col sep=comma] {data/diff.csv};
%             % \addlegendentry{Veh. 1, agent}
% 	\addplot [draw=TUMGreen, dotted] 
%             table[x = 2_idm_x, y = 2_idm_v, col sep=comma] {data/diff.csv};
%             % \addlegendentry{Veh. 2, longitudinal reactions only}

%     \addplot [draw=TUMOrange, ] 
%             table[x = 1_ag_x, y = 1_ag_v, col sep=comma] {data/diff.csv};
%             % \addlegendentry{Veh. 1, agent}
% 	\addplot [draw=TUMGreen ] 
%             table[x = 2_ag_x, y = 2_ag_v, col sep=comma] {data/diff.csv};
%             % \addlegendentry{Veh. 2, agent}

% \end{axis}

% \end{tikzpicture}

==> data/diff_tjunc2.tex <==
%%%% over t
\begin{tikzpicture}[trim axis left, ,trim axis right]


	\begin{axis}[
		boxplot/draw direction=y,
		width=.95\linewidth,
		height=0.5\linewidth,
        % xmin = -47, xmax = -5, 
        xmin = 2, xmax = 15.0,
        % ymin = 7, 
        ymax = 16,        
        legend style={cells={align=left}},
%		symbolic x coords={Acceleration},
		xtick={3,6,9,12},
		ytick={4, 8,12},
		% xticklabels = {Aggressive, Defensive, Normal },
		minor x tick num=1,
        % minor y tick num=1,
		axis x line = bottom,
		axis y line = left,
		%		ybar = 0.05cm,
		%		bar width =  0.5pt,
%		xmax = 3.5,
        ylabel style={align=center},
		ylabel={v (\si[per-mode=reciprocal]{\metre\per\second})},
		xlabel={t (\si[per-mode=reciprocal]{\second})},
 legend style={draw=none},
 legend columns=2, 
 % legend cell align = left
	legend style= {at={(0.5,1)},anchor=south, nodes={scale=0.85, transform shape},
		legend cell align = left, /tikz/column 2/.style={
                column sep=5pt}},
  % y label style={yshift=-1.em},
	]


    \addplot [thick, draw=TUMOrange,dashed,] 
            table[x = t, y = 60000_0_v, col sep=comma] {data/diff_tjunc.csv};
    \addlegendentry{Veh. 1, agent}
	\addplot [thick, draw=TUMGreen,dashed ] 
            table[x = t, y = 5_0_v, col sep=comma] {data/diff_tjunc.csv};
            \addlegendentry{Veh. 2, deterministic}
            
    \addplot [thick, draw=TUMOrange, dotted ] 
            table[x = t, y = 60000_idm_v, col sep=comma] {data/diff_tjunc.csv};
            \addlegendentry{Veh. 1, agent}
	\addplot [thick, draw=TUMGreen, dotted] 
            table[x = t, y = 5_idm_v, col sep=comma] {data/diff_tjunc.csv};
            \addlegendentry{Veh. 2, semi-deterministic}

    \addplot [thick, draw=TUMOrange, ] 
            table[x = t, y = 60000_2_v, col sep=comma] {data/diff_tjunc.csv};
            \addlegendentry{Veh. 1, agent}
	\addplot [thick, draw=TUMGreen ] 
            table[x = t, y = 5_2_v, col sep=comma] {data/diff_tjunc.csv};
            \addlegendentry{Veh. 2, agent}

\end{axis}

\end{tikzpicture}


%%%% over x
% \begin{tikzpicture}[trim axis left, ,trim axis right]


% 	\begin{axis}[
% 		boxplot/draw direction=y,
% 		width=.9\linewidth,
% 		height=0.4\linewidth,
%         % xmin = -47, xmax = -5, 
%         xmin = 0, xmax = 30, 
%         % ymin = -10, ymax = 9.5,        
%         legend style={cells={align=left}},
% %		symbolic x coords={Acceleration},
% 		% xtick={1,2,3},
% 		ytick={8,10,12,14},
% 		% xticklabels = {Aggressive, Defensive, Normal },
% 		% minor y tick num=1,
% 		axis x line = bottom,
% 		axis y line = left,
% 		%		ybar = 0.05cm,
% 		%		bar width =  0.5pt,
% %		xmax = 3.5,
%         ylabel style={align=center},
% 		ylabel={v in \si[per-mode=symbol]{\metre\per\second}},
% 		xlabel={x in \si[per-mode=symbol]{\metre}},
%    legend pos=north west,
%  legend style={draw=none},
%   % y label style={yshift=-1.em},
% 	]


%     \addplot [draw=TUMOrange,dashed,] 
%             table[x = 60000_0_x, y = 60000_0_v, col sep=comma] {data/diff_tjunc.csv};
%     % \addlegendentry{Veh. 1, agent}
% 	\addplot [draw=TUMGreen,dashed ] 
%             table[x = 5_0_x, y = 5_0_v, col sep=comma] {data/diff_tjunc.csv};
%             % \addlegendentry{Veh. 2, non-reactive}
            
%     \addplot [draw=TUMOrange, dotted ] 
%             table[x = 60000_idm_x, y = 60000_idm_v, col sep=comma] {data/diff_tjunc.csv};
%             % \addlegendentry{Veh. 1, agent}
% 	\addplot [draw=TUMGreen, dotted] 
%             table[x = 5_idm_x, y = 5_idm_v, col sep=comma] {data/diff_tjunc.csv};
%             % \addlegendentry{Veh. 2, longitudinal reactions only}

%     \addplot [draw=TUMOrange, ] 
%             table[x = 60000_2_x, y = 60000_2_v, col sep=comma] {data/diff_tjunc.csv};
%             % \addlegendentry{Veh. 1, agent}
% 	\addplot [draw=TUMGreen ] 
%             table[x = 5_2_x, y = 5_2_v, col sep=comma] {data/diff_tjunc.csv};
%             % \addlegendentry{Veh. 2, agent}

% \end{axis}

% \end{tikzpicture}

==> data/time.tex <==
% \documentclass{article}
% %
% %% Einige Packages, die nützlich sind für die Erstellung von Grafiken:
% \usepackage[utf8]{inputenc}
% \usepackage{soulutf8}
% \usepackage{pgfplots}
% \usetikzlibrary{plotmarks}
% \usepgfplotslibrary{groupplots}
% \usepgfplotslibrary{statistics}
% \usepgfplotslibrary{external}
% % \tikzexternalize
% % Für das Einbinden von Tabellen in Bilder können diese Packages hilfreich sein:
% %\usepackage{harveyBalls}
% %\usepackage{fontawesome}
% %\usepackage{multirow}
% \usepackage[per-mode=symbol]{siunitx-v2}
% \begin{document}
% 	\definecolor{TUMGreen}{RGB}{162, 173,0}
% 	\definecolor{TUMBlue}{RGB}{0,101,189}
% 	\definecolor{TUMOrange}{RGB}{227,114,34}



\begin{tikzpicture}%[trim axis left, ,trim axis right]


	\begin{axis}[
		boxplot/draw direction=y,
		width=0.95\linewidth,
		height=0.7\linewidth,
        xmin = 0, xmax = 26, 
        legend style={cells={align=left}},
%		symbolic x coords={Acceleration},
		% xtick={1,2,3},
		% ytick={0,2,4,6},
		% xticklabels = {Aggressive, Defensive, Normal },
        ytick = {1,3,5},
		minor y tick num=1,
		axis x line = bottom,
		axis y line = left,
		%		ybar = 0.05cm,
		%		bar width =  0.5pt,
%		xmax = 3.5,
        ylabel style={align=center},
		ylabel={Computation time \\ per simulation step (\si[per-mode=symbol]{\second})},
		xlabel={Number of agents},
   legend pos=north west,
   	legend style= {nodes={scale=0.85, transform shape},
		},
  legend style={draw=none},
 %   y label style={yshift=-1em},
 %   legend cell align = {left},
		%		ybar interval=0.5,
		%	legend to name = leg,
		%	legend columns = 3,
		%	legend style={
			%		legend cell align = left,
			%		%		legend pos=outer north east},
		%		at = {(1.05, 0.5)},
		%		anchor = west},
	]

	% \addplot+ [mark=*, mark options={scale=0.3, fill, TUMOrange}, fill=TUMOrange!30,draw=TUMOrange,boxplot={draw position=1, box extend = 0.5}] table[y=a, col sep=comma] {figures/IRL_eval/RMSE_Agg_training_set.csv};
	% \addplot+ [mark=*, mark options={scale=0.3, fill, TUMBlue}, fill=TUMBlue!30,draw=TUMBlue,boxplot={draw position=2, box extend = 0.}] table[col sep=comma] {data/single.csv};


	\addplot+ [ultra thick,mark=*, mark options={scale=0.4, fill, TUMBlue},draw=TUMBlue,
        error bars/.cd, 
        y explicit,
        y dir=both,
         error bar style={color=TUMBlue},
 ] table[x = x, y = Mean_Multi, y error plus = dquart3_multi, y error minus = dquart1_multi,col sep=semicolon] {data/times_neu.csv};

 % 	\addplot+ [mark=*, mark options={scale=0.3, fill, TUMBlue},draw=TUMBlue,
 %        error bars/.cd, 
 %        y explicit,
 %        y dir=both,
 % ] table[x = x, y = Mean_Multi, y error plus = dmax_multi, y error minus = dmin_multi,col sep=semicolon] {data/times.csv};
 \addlegendentry{Multiprocessing} % with \\ at most 8 processes}
 
    \addplot+ [ultra thick,mark=*, mark options={scale=0.4, fill, TUMGreen}, draw=TUMGreen,
        error bars/.cd, 
        y explicit,
        y dir=both,
        error bar style={color=TUMGreen},
        ] table[x = x, y = Mean_single, y error plus = dquart3_single, y error minus = dquart1_single, col sep=semicolon] {data/times_neu.csv};
     \addlegendentry{Singleprocessing}

         \addplot+ [ultra thick, mark=*, mark options={scale=0.4, fill, TUMOrange}, draw=TUMOrange,
        % error bars/.cd, 
        % y explicit,
        % y dir=both,
        % error bar style={color=TUMGreen},
        ] table[x = x, y = sim_step, col sep=semicolon] {data/times_neu.csv};
     \addlegendentry{Planning time\\ per agent batch}

    
    % \addplot+ [mark=*, mark options={scale=0.3, fill, TUMGreen}, draw=TUMGreen,
    %     error bars/.cd, 
    %     y explicit,
    %     y dir=both,] table[x = x, y = Mean_single, y error plus = dmax_single, y error minus = dmin_single, col sep=semicolon] {data/times.csv};
\end{axis}

\end{tikzpicture}


% \end{document}



==> figures/merge1.tex <==
% \documentclass{article}
% %
% %% Einige Packages, die nützlich sind für die Erstellung von Grafiken:
% \usepackage[utf8]{inputenc}
% \usepackage{soulutf8}
% \usepackage{pgfplots}
% \usepackage{siunitx}
% \usetikzlibrary{plotmarks}
% \usepgfplotslibrary{groupplots}
% \usepgfplotslibrary{statistics}
% \usepgfplotslibrary{external}
% % \tikzexternalize
% % Für das Einbinden von Tabellen in Bilder können diese Packages hilfreich sein:
% %\usepackage{harveyBalls}
% %\usepackage{fontawesome}
% %\usepackage{multirow}
% % \usepackage[per-mode=symbol]{siunitx-v2}
% \begin{document}
% 	\definecolor{TUMGreen}{RGB}{162, 173,0}
% 	\definecolor{TUMBlue}{RGB}{0,101,189}
% 	\definecolor{TUMOrange}{RGB}{227,114,34}



\begin{tikzpicture}%[trim axis left, ,trim axis right]

\node[anchor=south west,inner sep=0] (Bild) at (0,0) {\includegraphics[width=\linewidth]{figures/1agents.png}};
\begin{scope}[x=(Bild.south east),y=(Bild.north west)]
     \node[font = {\small}] at (0.275,0.18){ $t= \SI{5}{\second}$};
     \node[font = {\small}] at (0.6,0.76){ $t= \SI{6}{\second}$};
     \node[font = {\small}] at (0.085,0.76){ $t= \SI{4}{\second}$};
\end{scope}


% \node[inner sep=0pt] at (0,0)
%     {\includegraphics[width=\textwidth]{figures/1agents.png}};
% \node[] at (-1,-0.5){$t= \SI{5}{\second}$};
\end{tikzpicture}


% \end{document}



==> figures/merge2.tex <==
% \documentclass{article}
% %
% %% Einige Packages, die nützlich sind für die Erstellung von Grafiken:
% \usepackage[utf8]{inputenc}
% \usepackage{soulutf8}
% \usepackage{pgfplots}
% \usepackage{siunitx}
% \usetikzlibrary{plotmarks}
% \usepgfplotslibrary{groupplots}
% \usepgfplotslibrary{statistics}
% \usepgfplotslibrary{external}
% % \tikzexternalize
% % Für das Einbinden von Tabellen in Bilder können diese Packages hilfreich sein:
% %\usepackage{harveyBalls}
% %\usepackage{fontawesome}
% %\usepackage{multirow}
% % \usepackage[per-mode=symbol]{siunitx-v2}
% \begin{document}
% 	\definecolor{TUMGreen}{RGB}{162, 173,0}
% 	\definecolor{TUMBlue}{RGB}{0,101,189}
% 	\definecolor{TUMOrange}{RGB}{227,114,34}



\begin{tikzpicture}%[trim axis left, ,trim axis right]

\node[anchor=south west,inner sep=0] (Bild) at (0,0) {\includegraphics[width=\linewidth]{figures/2agentsIDM.png}};
\begin{scope}[x=(Bild.south east),y=(Bild.north west)]
     \node[font = {\small}] at (0.2,0.18){$t= \SI{5}{\second}$};
     \node[font = {\small}] at (0.43,0.1){$t= \SI{6}{\second}$};
     % \node[font = {\small}] at (0.755,0.18){$t= \SI{7}{\second}$};
     \node[font = {\small}] at (0.08,0.77){$t= \SI{4}{\second}$};
     \node[font = {\small}] at (0.72,0.65){$t= \SI{6}{\second}$};     
\end{scope}


% \node[inner sep=0pt] at (0,0)
%     {\includegraphics[width=\textwidth]{figures/1agents.png}};
% \node[] at (-1,-0.5){$t= \SI{5}{\second}$};
\end{tikzpicture}


% \end{document}

==> figures/merge3.tex <==
% \documentclass{article}
% %
% %% Einige Packages, die nützlich sind für die Erstellung von Grafiken:
% \usepackage[utf8]{inputenc}
% \usepackage{soulutf8}
% \usepackage{pgfplots}
% \usepackage{siunitx}
% \usetikzlibrary{plotmarks}
% \usepgfplotslibrary{groupplots}
% \usepgfplotslibrary{statistics}
% \usepgfplotslibrary{external}
% % \tikzexternalize
% % Für das Einbinden von Tabellen in Bilder können diese Packages hilfreich sein:
% %\usepackage{harveyBalls}
% %\usepackage{fontawesome}
% %\usepackage{multirow}
% % \usepackage[per-mode=symbol]{siunitx-v2}
% \begin{document}
% 	\definecolor{TUMGreen}{RGB}{162, 173,0}
% 	\definecolor{TUMBlue}{RGB}{0,101,189}
% 	\definecolor{TUMOrange}{RGB}{227,114,34}



\begin{tikzpicture}%[trim axis left, ,trim axis right]

\node[anchor=south west,inner sep=0] (Bild) at (0,0) {\includegraphics[width=\linewidth]{figures/2agents.png}};
\begin{scope}[x=(Bild.south east),y=(Bild.north west)]
     \node[font = {\small}] at (0.34,0.12){$t= \SI{5}{\second}$};
      \node[font = {\small}] at (0.55,0.0){$t= \SI{6}{\second}$};
     % \node[font = {\small}] at (0.78,0.12){$t= \SI{7}{\second}$};
     \node[font = {\small}] at (0.0745,0.8){$t= \SI{4}{\second}$};
     % \node[font = {\small}] at (0.39,0.68){$t= \SI{5}{\second}$};
     \node[font = {\small}] at (0.67,0.66){$t= \SI{6}{\second}$};     
     % \node[font = {\small}] at (0.97,0.5){$t= \SI{7}{\second}$};
     
\end{scope}


% \node[inner sep=0pt] at (0,0)
%     {\includegraphics[width=\textwidth]{figures/1agents.png}};
% \node[] at (-1,-0.5){$t= \SI{5}{\second}$};
\end{tikzpicture}


% \end{document}

==> figures/tjunc1.tex <==
% \documentclass{article}
% %
% %% Einige Packages, die nützlich sind für die Erstellung von Grafiken:
% \usepackage[utf8]{inputenc}
% \usepackage{soulutf8}
% \usepackage{pgfplots}
% \usepackage{siunitx}
% \usetikzlibrary{plotmarks}
% \usepgfplotslibrary{groupplots}
% \usepgfplotslibrary{statistics}
% \usepgfplotslibrary{external}
% % \tikzexternalize
% % Für das Einbinden von Tabellen in Bilder können diese Packages hilfreich sein:
% %\usepackage{harveyBalls}
% %\usepackage{fontawesome}
% %\usepackage{multirow}
% % \usepackage[per-mode=symbol]{siunitx-v2}
% \begin{document}
% 	\definecolor{TUMGreen}{RGB}{162, 173,0}
% 	\definecolor{TUMBlue}{RGB}{0,101,189}
% 	\definecolor{TUMOrange}{RGB}{227,114,34}



\begin{tikzpicture}%[trim axis left, ,trim axis right]

\node[anchor=south west,inner sep=0] (Bild) at (0,0) {\includegraphics[width=0.29\linewidth]{figures/tjunc_1agent.png}};
\begin{scope}[x=(Bild.south east),y=(Bild.north west)]
     \node[font = {\small}] at (0.52,0.93){$t= \SI{5}{\second}$};
     % \node[font = {\small}] at (0.55,0.765){$t= \SI{6}{\second}$};
     % \node[font = {\small}] at (0.55,0.6){$t= \SI{7}{\second}$};
    \node[font = {\small}] at (0.6,0.425){$t= \SI{8}{\second}$};
     % \node[font = {\small}] at (0.418,0.2){$t= \SI{7}{\second}$};
     % \node[font = {\small}] at (0.325,0.19){$t= \SI{5}{\second}$};
     \node[font = {\small}] at (0.21,0.185){$t= \SI{4}{\second}$};
     % \node[font = {\small}] at (0.09,0.19){$t= \SI{3}{\second}$};
\end{scope}


% \node[inner sep=0pt] at (0,0)
%     {\includegraphics[width=\textwidth]{figures/1agents.png}};
% \node[] at (-1,-0.5){$t= \SI{5}{\second}$};
\end{tikzpicture}


% \end{document}


==> figures/tjunc2.tex <==
% \documentclass{article}
% %
% %% Einige Packages, die nützlich sind für die Erstellung von Grafiken:
% \usepackage[utf8]{inputenc}
% \usepackage{soulutf8}
% \usepackage{pgfplots}
% \usepackage{siunitx}
% \usetikzlibrary{plotmarks}
% \usepgfplotslibrary{groupplots}
% \usepgfplotslibrary{statistics}
% \usepgfplotslibrary{external}
% % \tikzexternalize
% % Für das Einbinden von Tabellen in Bilder können diese Packages hilfreich sein:
% %\usepackage{harveyBalls}
% %\usepackage{fontawesome}
% %\usepackage{multirow}
% % \usepackage[per-mode=symbol]{siunitx-v2}
% \begin{document}
% 	\definecolor{TUMGreen}{RGB}{162, 173,0}
% 	\definecolor{TUMBlue}{RGB}{0,101,189}
% 	\definecolor{TUMOrange}{RGB}{227,114,34}



\begin{tikzpicture}%[trim axis left, ,trim axis right]

\node[anchor=south west,inner sep=0] (Bild) at (0,0) {\includegraphics[width=0.29\linewidth]{figures/tjunc_idm.png}};
\begin{scope}[x=(Bild.south east),y=(Bild.north west)]
     \node[font = {\small}] at (0.53,0.87){$t= \SI{4}{\second}$};
     % \node[font = {\small}] at (0.485,0.72){$t= \SI{5}{\second}$};
     % \node[font = {\small}] at (0.49,0.66){$t= \SI{6}{\second}$};
     
% \node[font = {\small}] at (0.55,0.625){$t= \SI{7}{\second}$};
\node[font = {\small}] at (0.56,0.53){$t= \SI{8}{\second}$};

    % \node[font = {\small}] at (0.57,0.44){$t= \SI{12}{\second}$};
    % \node[font = {\small}] at (0.51,0.39){$t= \SI{13}{\second}$};
    % \node[font = {\small}] at (0.535,0.325){$t= \SI{14}{\second}$};
    \node[font = {\small}] at (0.62,0.26){$t= \SI{15}{\second}$};
     % \node[font = {\small}] at (0.86,0.19){$t= \SI{16}{\second}$};
     % \node[] at (0.495,0.6){$t= \SI{7}{\second}$};

     % \node[] at (0.41,0.2){$t= \SI{7}{\second}$};
     \node[font = {\small}] at (0.34,0.18){$t= \SI{5}{\second}$};
     % \node[font = {\small}] at (0.16,0.19){$t= \SI{4}{\second}$};
     \node[font = {\small}] at (0.09,0.19){$t= \SI{3}{\second}$};
\end{scope}


% \node[inner sep=0pt] at (0,0)
%     {\includegraphics[width=\textwidth]{figures/1agents.png}};
% \node[] at (-1,-0.5){$t= \SI{5}{\second}$};
\end{tikzpicture}


% \end{document}


==> figures/tjunc3.tex <==
% \documentclass{article}
% %
% %% Einige Packages, die nützlich sind für die Erstellung von Grafiken:
% \usepackage[utf8]{inputenc}
% \usepackage{soulutf8}
% \usepackage{pgfplots}
% \usepackage{siunitx}
% \usetikzlibrary{plotmarks}
% \usepgfplotslibrary{groupplots}
% \usepgfplotslibrary{statistics}
% \usepgfplotslibrary{external}
% % \tikzexternalize
% % Für das Einbinden von Tabellen in Bilder können diese Packages hilfreich sein:
% %\usepackage{harveyBalls}
% %\usepackage{fontawesome}
% %\usepackage{multirow}
% % \usepackage[per-mode=symbol]{siunitx-v2}
% \begin{document}
% 	\definecolor{TUMGreen}{RGB}{162, 173,0}
% 	\definecolor{TUMBlue}{RGB}{0,101,189}
% 	\definecolor{TUMOrange}{RGB}{227,114,34}



\begin{tikzpicture}%[trim axis left, ,trim axis right]

\node[anchor=south west,inner sep=0] (Bild) at (0,0) {\includegraphics[width=0.29\linewidth]{figures/tjunc_2agents.png}};
\begin{scope}[x=(Bild.south east),y=(Bild.north west)]
     \node[font = {\small}] at (0.53,0.87){$t= \SI{4}{\second}$};
     % \node[font = {\small}] at (0.485,0.72){$t= \SI{5}{\second}$};
     % \node[] at (0.49,0.64){$t= \SI{6}{\second}$};
     % \node[font = {\small}] at (0.55,0.58){$t= \SI{7}{\second}$};
      \node[font = {\small}] at (0.54,0.51){$t= \SI{8}{\second}$};

    % \node[font = {\small}] at (0.445,0.45){$t= \SI{9}{\second}$};
    % \node[font = {\small}] at (0.5,0.39){$t= \SI{10}{\second}$};
    % \node[font = {\small}] at (0.425,0.33){$t= \SI{11}{\second}$};
    
    % \node[font = {\small}] at (0.09,0.185){$t= \SI{3}{\second}$};
     \node[font = {\small}] at (0.18,0.18){$t= \SI{4}{\second}$};
    % \node[font = {\small}] at (0.215,0.185){$t= \SI{5}{\second}$};
    % \node[font = {\small}] at (0.3,0.185){$t= \SI{7}{\second}$};
     \node[font = {\small}] at (0.59,0.26){$t= \SI{8}{\second}$};
     % \node[font = {\small}] at (0.61,0.445){$t= \SI{9}{\second}$};

     \node[font = {\small}] at (0.63,0.99){$t= \SI{10}{\second}$};
\end{scope}


% \node[inner sep=0pt] at (0,0)
%     {\includegraphics[width=\textwidth]{figures/1agents.png}};
% \node[] at (-1,-0.5){$t= \SI{5}{\second}$};
\end{tikzpicture}


% \end{document}

